Computer assisted discharging procedure on planar graphs: application to 2-distance coloring

Using computational techniques we provide a framework for proving results on subclasses of planar graphs via discharging method. The aim of this paper is to apply these techniques to study the 2-distance coloring of planar subcubic graphs. Applying these techniques we show that every subcubic planar graph $G$ of girth at least 8 has 2-distance chromatic number at most 6.

==> cycles_in_tikz/cycle_built_from_0a0a0c0b0c0c0c0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node (u0) at (-45.0*0:4) {};
\draw (0) -- (u0);
\node at (-45.0*0:2.1) {\small $2$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node[vertex] (v''3) at (-45.0*3-7:6) {$v''_3$};
\node[vertex] (v'''3) at (-45.0*3+7:6) {$v'''_3$};
\node (u''3) at (-45.0*3-7:7) {};
\node (u'''3) at (-45.0*3+7:7) {};
\node at (-45.0*3-11:4.5) {\small $4$};
\node at (-45.0*3-14:6) {\small $3$};
\node at (-45.0*3+14:6) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (v''3);
\draw (v'3) -- (v'''3);
\draw (v''3) -- (u''3);
\draw (v'''3) -- (u'''3);
\node at (-45.0*3:2.1) {\small $6$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $5$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}s

==> cycles_in_tikz/cycle_built_from_0a0a0c0c0c0c0c0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node (u0) at (-45.0*0:4) {};
\draw (0) -- (u0);
\node at (-45.0*0:2.1) {\small $2$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $5$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $5$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_0a0c0c0c0b0c0c0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node (u0) at (-45.0*0:4) {};
\draw (0) -- (u0);
\node at (-45.0*0:2.1) {\small $3$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $4$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $5$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $5$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node[vertex] (v''4) at (-45.0*4-7:6) {$v''_4$};
\node[vertex] (v'''4) at (-45.0*4+7:6) {$v'''_4$};
\node (u''4) at (-45.0*4-7:7) {};
\node (u'''4) at (-45.0*4+7:7) {};
\node at (-45.0*4-11:4.5) {\small $4$};
\node at (-45.0*4-14:6) {\small $3$};
\node at (-45.0*4+14:6) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (v''4);
\draw (v'4) -- (v'''4);
\draw (v''4) -- (u''4);
\draw (v'''4) -- (u'''4);
\node at (-45.0*4:2.1) {\small $6$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $5$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0a0c0c0c0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node at (-45.0*2:2.1) {\small $2$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0a0c1a0b0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*4:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node (u''2) at (-45.0*2-7:7) {};
\node (u'''2) at (-45.0*2+7:7) {};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $2$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node (u5) at (-45.0*5:4) {};
\draw (5) -- (u5);
\node at (-45.0*5:2.1) {\small $3$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $5$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0a0c1c0a0b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*4:2.1) {\small $6$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $2$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node[vertex] (v''7) at (-45.0*7-7:6) {$v''_7$};
\node[vertex] (v'''7) at (-45.0*7+7:6) {$v'''_7$};
\node (u''7) at (-45.0*7-7:7) {};
\node (u'''7) at (-45.0*7+7:7) {};
\node at (-45.0*7-11:4.5) {\small $4$};
\node at (-45.0*7-14:6) {\small $3$};
\node at (-45.0*7+14:6) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (v''7);
\draw (v'7) -- (v'''7);
\draw (v''7) -- (u''7);
\draw (v'''7) -- (u'''7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0a0c1c0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*4:2.1) {\small $6$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $2$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0a0c1c0b0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node at (-45.0*4:2.1) {\small $6$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $2$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $5$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0a1c0a0c0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*3:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $2$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $4$};
\node (u5) at (-45.0*5:4) {};
\draw (5) -- (u5);
\node at (-45.0*5:2.1) {\small $3$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0a1c0b0b0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*3:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $2$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node[vertex] (v''5) at (-45.0*5-7:6) {$v''_5$};
\node[vertex] (v'''5) at (-45.0*5+7:6) {$v'''_5$};
\node (u''5) at (-45.0*5-7:7) {};
\node (u'''5) at (-45.0*5+7:7) {};
\node at (-45.0*5-11:4.5) {\small $4$};
\node at (-45.0*5-14:6) {\small $3$};
\node at (-45.0*5+14:6) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (v''5);
\draw (v'5) -- (v'''5);
\draw (v''5) -- (u''5);
\draw (v'''5) -- (u'''5);
\node at (-45.0*5:2.1) {\small $6$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $6$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0b0c0c0c0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node[vertex] (v''2) at (-45.0*2-7:6) {$v''_2$};
\node[vertex] (v'''2) at (-45.0*2+7:6) {$v'''_2$};
\node (u''2) at (-45.0*2-7:7) {};
\node (u'''2) at (-45.0*2+7:7) {};
\node at (-45.0*2-11:4.5) {\small $4$};
\node at (-45.0*2-14:6) {\small $3$};
\node at (-45.0*2+14:6) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (v''2);
\draw (v'2) -- (v'''2);
\draw (v''2) -- (u''2);
\draw (v'''2) -- (u'''2);
\node at (-45.0*2:2.1) {\small $5$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $5$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0b0c1a0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node at (-45.0*4:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node[vertex] (v''2) at (-45.0*2-7:6) {$v''_2$};
\node[vertex] (v'''2) at (-45.0*2+7:6) {$v'''_2$};
\node (u''2) at (-45.0*2-7:7) {};
\node (u'''2) at (-45.0*2+7:7) {};
\node at (-45.0*2-11:4.5) {\small $4$};
\node at (-45.0*2-14:6) {\small $3$};
\node at (-45.0*2+14:6) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (v''2);
\draw (v'2) -- (v'''2);
\draw (v''2) -- (u''2);
\draw (v'''2) -- (u'''2);
\node at (-45.0*2:2.1) {\small $5$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $5$};
\node (u5) at (-45.0*5:4) {};
\draw (5) -- (u5);
\node at (-45.0*5:2.1) {\small $3$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $3$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c0a1b0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*4:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $3$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $3$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node[vertex] (v''5) at (-45.0*5-7:6) {$v''_5$};
\node[vertex] (v'''5) at (-45.0*5+7:6) {$v'''_5$};
\node (u''5) at (-45.0*5-7:7) {};
\node (u'''5) at (-45.0*5+7:7) {};
\node at (-45.0*5-11:4.5) {\small $4$};
\node at (-45.0*5-14:6) {\small $3$};
\node at (-45.0*5+14:6) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (v''5);
\draw (v'5) -- (v'''5);
\draw (v''5) -- (u''5);
\draw (v'''5) -- (u'''5);
\node at (-45.0*5:2.1) {\small $5$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c0a1c0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*4:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $3$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $3$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c0b0c0c0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $45$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node[vertex] (v''3) at (-45.0*3-7:6) {$v''_3$};
\node[vertex] (v'''3) at (-45.0*3+7:6) {$v'''_3$};
\node (u''3) at (-45.0*3-7:7) {};
\node (u'''3) at (-45.0*3+7:7) {};
\node at (-45.0*3-11:4.5) {\small $45$};
\node at (-45.0*3-14:6) {\small $3$};
\node at (-45.0*3+14:6) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (v''3);
\draw (v'3) -- (v'''3);
\draw (v''3) -- (u''3);
\draw (v'''3) -- (u'''3);
\node at (-45.0*3:2.1) {\small $6$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c0b0c0c0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node[vertex] (v''3) at (-45.0*3-7:6) {$v''_3$};
\node[vertex] (v'''3) at (-45.0*3+7:6) {$v'''_3$};
\node (u''3) at (-45.0*3-7:7) {};
\node (u'''3) at (-45.0*3+7:7) {};
\node at (-45.0*3-11:4.5) {\small $4$};
\node at (-45.0*3-14:6) {\small $3$};
\node at (-45.0*3+14:6) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (v''3);
\draw (v'3) -- (v'''3);
\draw (v''3) -- (u''3);
\draw (v'''3) -- (u'''3);
\node at (-45.0*3:2.1) {\small $6$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c0c0a0c0b0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $3$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $6$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c0c0b0c0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $5$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node[vertex] (v''4) at (-45.0*4-7:6) {$v''_4$};
\node[vertex] (v'''4) at (-45.0*4+7:6) {$v'''_4$};
\node (u''4) at (-45.0*4-7:7) {};
\node (u'''4) at (-45.0*4+7:7) {};
\node at (-45.0*4-11:4.5) {\small $4$};
\node at (-45.0*4-14:6) {\small $3$};
\node at (-45.0*4+14:6) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (v''4);
\draw (v'4) -- (v'''4);
\draw (v''4) -- (u''4);
\draw (v'''4) -- (u'''4);
\node at (-45.0*4:2.1) {\small $6$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c0c0b0c0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $5$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node[vertex] (v''4) at (-45.0*4-7:6) {$v''_4$};
\node[vertex] (v'''4) at (-45.0*4+7:6) {$v'''_4$};
\node (u''4) at (-45.0*4-7:7) {};
\node (u'''4) at (-45.0*4+7:7) {};
\node at (-45.0*4-11:4.5) {\small $4$};
\node at (-45.0*4-14:6) {\small $3$};
\node at (-45.0*4+14:6) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (v''4);
\draw (v'4) -- (v'''4);
\draw (v''4) -- (u''4);
\draw (v'''4) -- (u'''4);
\node at (-45.0*4:2.1) {\small $6$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c0c0c0c0a0b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $5$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node[vertex] (v''7) at (-45.0*7-7:6) {$v''_7$};
\node[vertex] (v'''7) at (-45.0*7+7:6) {$v'''_7$};
\node (u''7) at (-45.0*7-7:7) {};
\node (u'''7) at (-45.0*7+7:7) {};
\node at (-45.0*7-11:4.5) {\small $4$};
\node at (-45.0*7-14:6) {\small $3$};
\node at (-45.0*7+14:6) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (v''7);
\draw (v'7) -- (v'''7);
\draw (v''7) -- (u''7);
\draw (v'''7) -- (u'''7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c1a0b0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node at (-45.0*3:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $3$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node[vertex] (v''5) at (-45.0*5-7:6) {$v''_5$};
\node[vertex] (v'''5) at (-45.0*5+7:6) {$v'''_5$};
\node (u''5) at (-45.0*5-7:7) {};
\node (u'''5) at (-45.0*5+7:7) {};
\node at (-45.0*5-11:4.5) {\small $4$};
\node at (-45.0*5-14:6) {\small $3$};
\node at (-45.0*5+14:6) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (v''5);
\draw (v'5) -- (v'''5);
\draw (v''5) -- (u''5);
\draw (v'''5) -- (u'''5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c1a0c0a0b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*3:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $3$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $3$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node[vertex] (v''7) at (-45.0*7-7:6) {$v''_7$};
\node[vertex] (v'''7) at (-45.0*7+7:6) {$v'''_7$};
\node (u''7) at (-45.0*7-7:7) {};
\node (u'''7) at (-45.0*7+7:7) {};
\node at (-45.0*7-11:4.5) {\small $4$};
\node at (-45.0*7-14:6) {\small $3$};
\node at (-45.0*7+14:6) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (v''7);
\draw (v'7) -- (v'''7);
\draw (v''7) -- (u''7);
\draw (v'''7) -- (u'''7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c1a0c0b0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node at (-45.0*3:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $3$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $5$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a0c1a0c0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node at (-45.0*3:2.1) {\small $5$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node (u'2) at (-45.0*2:5.5) {};
\node at (-45.0*2-11:4.5) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (u'2);
\node at (-45.0*2:2.1) {\small $4$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $3$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a1a0a0c0b0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $2$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $2$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $6$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a1a0a0c0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node at (-45.0*2:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $2$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $2$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a1a0b0c0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $3$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node[vertex] (v''4) at (-45.0*4-7:6) {$v''_4$};
\node[vertex] (v'''4) at (-45.0*4+7:6) {$v'''_4$};
\node (u''4) at (-45.0*4-7:7) {};
\node (u'''4) at (-45.0*4+7:7) {};
\node at (-45.0*4-11:4.5) {\small $4$};
\node at (-45.0*4-14:6) {\small $3$};
\node at (-45.0*4+14:6) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (v''4);
\draw (v'4) -- (v'''4);
\draw (v''4) -- (u''4);
\draw (v'''4) -- (u'''4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a1a0c0a0b0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $3$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $3$};
\node (u5) at (-45.0*5:4) {};
\draw (5) -- (u5);
\node at (-45.0*5:2.1) {\small $3$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $5$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a1a0c0b0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $3$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $4$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node[vertex] (v''5) at (-45.0*5-7:6) {$v''_5$};
\node[vertex] (v'''5) at (-45.0*5+7:6) {$v'''_5$};
\node (u''5) at (-45.0*5-7:7) {};
\node (u'''5) at (-45.0*5+7:7) {};
\node at (-45.0*5-11:4.5) {\small $4$};
\node at (-45.0*5-14:6) {\small $3$};
\node at (-45.0*5+14:6) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (v''5);
\draw (v'5) -- (v'''5);
\draw (v''5) -- (u''5);
\draw (v'''5) -- (u'''5);
\node at (-45.0*5:2.1) {\small $5$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a1a0c0b0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $4$};
\node at (-45.0*2:2.1) {\small $4$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $3$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $3$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $4$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node[vertex] (v''5) at (-45.0*5-7:6) {$v''_5$};
\node[vertex] (v'''5) at (-45.0*5+7:6) {$v'''_5$};
\node (u''5) at (-45.0*5-7:7) {};
\node (u'''5) at (-45.0*5+7:7) {};
\node at (-45.0*5-11:4.5) {\small $4$};
\node at (-45.0*5-14:6) {\small $3$};
\node at (-45.0*5+14:6) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (v''5);
\draw (v'5) -- (v'''5);
\draw (v''5) -- (u''5);
\draw (v'''5) -- (u'''5);
\node at (-45.0*5:2.1) {\small $6$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1a1a1a0a0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $2$};
\node at (-45.0*2:2.1) {\small $4$};
\node at (-45.0*4:2.1) {\small $2$};
\node (u1) at (-45.0*1:4) {};
\draw (1) -- (u1);
\node at (-45.0*1:2.1) {\small $2$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $2$};
\node (u5) at (-45.0*5:4) {};
\draw (5) -- (u5);
\node at (-45.0*5:2.1) {};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c0a0c0b0c0b0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $6$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $4$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $3$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node[vertex] (v''4) at (-45.0*4-7:6) {$v''_4$};
\node[vertex] (v'''4) at (-45.0*4+7:6) {$v'''_4$};
\node (u''4) at (-45.0*4-7:7) {};
\node (u'''4) at (-45.0*4+7:7) {};
\node at (-45.0*4-11:4.5) {\small $4$};
\node at (-45.0*4-14:6) {\small $3$};
\node at (-45.0*4+14:6) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (v''4);
\draw (v'4) -- (v'''4);
\draw (v''4) -- (u''4);
\draw (v'''4) -- (u'''4);
\node at (-45.0*4:2.1) {\small $6$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $6$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c0a0c0c0b0b0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $6$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $4$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $3$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node[vertex] (v''5) at (-45.0*5-7:6) {$v''_5$};
\node[vertex] (v'''5) at (-45.0*5+7:6) {$v'''_5$};
\node (u''5) at (-45.0*5-7:7) {};
\node (u'''5) at (-45.0*5+7:7) {};
\node at (-45.0*5-11:4.5) {\small $4$};
\node at (-45.0*5-14:6) {\small $3$};
\node at (-45.0*5+14:6) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (v''5);
\draw (v'5) -- (v'''5);
\draw (v''5) -- (u''5);
\draw (v'''5) -- (u'''5);
\node at (-45.0*5:2.1) {\small $6$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $6$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c0a0c0c0c0a0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $6$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $4$};
\node (u2) at (-45.0*2:4) {};
\draw (2) -- (u2);
\node at (-45.0*2:2.1) {\small $3$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $5$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $3$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $4$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c0b0c0a0c0b0c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $6$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $5$};
\node[vertex] (v'2) at (-45.0*2:4.5) {$v'_2$};
\node[vertex] (v''2) at (-45.0*2-7:6) {$v''_2$};
\node[vertex] (v'''2) at (-45.0*2+7:6) {$v'''_2$};
\node (u''2) at (-45.0*2-7:7) {};
\node (u'''2) at (-45.0*2+7:7) {};
\node at (-45.0*2-11:4.5) {\small $4$};
\node at (-45.0*2-14:6) {\small $3$};
\node at (-45.0*2+14:6) {\small $3$};
\draw (2) -- (v'2);
\draw (v'2) -- (v''2);
\draw (v'2) -- (v'''2);
\draw (v''2) -- (u''2);
\draw (v'''2) -- (u'''2);
\node at (-45.0*2:2.1) {\small $6$};
\node[vertex] (v'3) at (-45.0*3:4.5) {$v'_3$};
\node (u'3) at (-45.0*3:5.5) {};
\node at (-45.0*3-11:4.5) {\small $3$};
\draw (3) -- (v'3);
\draw (v'3) -- (u'3);
\node at (-45.0*3:2.1) {\small $4$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $3$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $6$};
\node[vertex] (v'7) at (-45.0*7:4.5) {$v'_7$};
\node (u'7) at (-45.0*7:5.5) {};
\node at (-45.0*7-11:4.5) {\small $3$};
\draw (7) -- (v'7);
\draw (v'7) -- (u'7);
\node at (-45.0*7:2.1) {\small $5$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c1a0a0b0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $5$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $5$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $2$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $2$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node[vertex] (v''5) at (-45.0*5-7:6) {$v''_5$};
\node[vertex] (v'''5) at (-45.0*5+7:6) {$v'''_5$};
\node (u''5) at (-45.0*5-7:7) {};
\node (u'''5) at (-45.0*5+7:7) {};
\node at (-45.0*5-11:4.5) {\small $4$};
\node at (-45.0*5-14:6) {\small $3$};
\node at (-45.0*5+14:6) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (v''5);
\draw (v'5) -- (v'''5);
\draw (v''5) -- (u''5);
\draw (v'''5) -- (u'''5);
\node at (-45.0*5:2.1) {\small $5$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $4$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c1a0a0c0b0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $5$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $5$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $2$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $2$};
\node[vertex] (v'5) at (-45.0*5:4.5) {$v'_5$};
\node (u'5) at (-45.0*5:5.5) {};
\node at (-45.0*5-11:4.5) {\small $3$};
\draw (5) -- (v'5);
\draw (v'5) -- (u'5);
\node at (-45.0*5:2.1) {\small $4$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node[vertex] (v''6) at (-45.0*6-7:6) {$v''_6$};
\node[vertex] (v'''6) at (-45.0*6+7:6) {$v'''_6$};
\node (u''6) at (-45.0*6-7:7) {};
\node (u'''6) at (-45.0*6+7:7) {};
\node at (-45.0*6-11:4.5) {\small $4$};
\node at (-45.0*6-14:6) {\small $3$};
\node at (-45.0*6+14:6) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (v''6);
\draw (v'6) -- (v'''6);
\draw (v''6) -- (u''6);
\draw (v'''6) -- (u'''6);
\node at (-45.0*6:2.1) {\small $5$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c1a0a1a0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $5$};
\node at (-45.0*5:2.1) {\small $4$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $5$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $2$};
\node (u4) at (-45.0*4:4) {};
\draw (4) -- (u4);
\node at (-45.0*4:2.1) {\small $2$};
\node (u6) at (-45.0*6:4) {};
\draw (6) -- (u6);
\node at (-45.0*6:2.1) {\small $2$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $2$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c1a0b0a0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $5$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $5$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $3$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node[vertex] (v''4) at (-45.0*4-7:6) {$v''_4$};
\node[vertex] (v'''4) at (-45.0*4+7:6) {$v'''_4$};
\node (u''4) at (-45.0*4-7:7) {};
\node (u'''4) at (-45.0*4+7:7) {};
\node at (-45.0*4-11:4.5) {\small $4$};
\node at (-45.0*4-14:6) {\small $3$};
\node at (-45.0*4+14:6) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (v''4);
\draw (v'4) -- (v'''4);
\draw (v''4) -- (u''4);
\draw (v'''4) -- (u'''4);
\node at (-45.0*4:2.1) {\small $4$};
\node (u5) at (-45.0*5:4) {};
\draw (5) -- (u5);
\node at (-45.0*5:2.1) {\small $3$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $3$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}

==> cycles_in_tikz/cycle_built_from_1c1a0c0a0c0a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\newcommand{\db}[2]{#1\!\leftrightarrow\!#2}
\begin{document}
\begin{tikzpicture}[join=bevel,vertex/.style={circle,draw, minimum size=0.6cm},inner sep=0mm,scale=0.8]
\foreach \i in {0,...,7}  \node[vertex] (\i) at (-45.0*\i:3) {$v_\i$};
\foreach \i in {0,...,7}  \draw let \n1={int(mod(\i+1,8))} in (\i) -- (\n1);
\node at (-45.0*0:2.1) {\small $5$};
\node at (-45.0*2:2.1) {\small $5$};
\node[vertex] (v'1) at (-45.0*1:4.5) {$v'_1$};
\node (u'1) at (-45.0*1:5.5) {};
\node at (-45.0*1-11:4.5) {\small $3$};
\draw (1) -- (v'1);
\draw (v'1) -- (u'1);
\node at (-45.0*1:2.1) {\small $5$};
\node (u3) at (-45.0*3:4) {};
\draw (3) -- (u3);
\node at (-45.0*3:2.1) {\small $3$};
\node[vertex] (v'4) at (-45.0*4:4.5) {$v'_4$};
\node (u'4) at (-45.0*4:5.5) {};
\node at (-45.0*4-11:4.5) {\small $3$};
\draw (4) -- (v'4);
\draw (v'4) -- (u'4);
\node at (-45.0*4:2.1) {\small $3$};
\node (u5) at (-45.0*5:4) {};
\draw (5) -- (u5);
\node at (-45.0*5:2.1) {\small $3$};
\node[vertex] (v'6) at (-45.0*6:4.5) {$v'_6$};
\node (u'6) at (-45.0*6:5.5) {};
\node at (-45.0*6-11:4.5) {\small $3$};
\draw (6) -- (v'6);
\draw (v'6) -- (u'6);
\node at (-45.0*6:2.1) {\small $3$};
\node (u7) at (-45.0*7:4) {};
\draw (7) -- (u7);
\node at (-45.0*7:2.1) {\small $3$};
\end{tikzpicture}
\end{document}
